Efficient, Accurate and Stable Gradients for Neural ODEs

Training Neural ODEs requires backpropagating through an ODE solve. The state-of-the-art backpropagation method is recursive checkpointing that balances recomputation with memory cost. Here, we introduce a class of algebraically reversible ODE solvers that significantly improve upon both the time and memory cost of recursive checkpointing. The reversible solvers presented calculate exact gradients, are high-order and numerically stable -- strictly improving on previous reversible architectures.

==> reversible-diagram.tex <==
\usetikzlibrary{positioning, shapes, arrows}

\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    sum/.style={circle, draw, minimum size=5mm, inner sep=0pt},
    func/.style={circle, draw, thick, minimum size=6mm, text width=3.5mm, align=center},
    arrow/.style={->, >=stealth, thick}
]

% Diagram (a)
\node at (-1, 2) {\textbf{(a)}};

% Nodes for diagram (a)
\node (y0) at (0,2) {$y_n$};
\node (z0) at (0,0) {$z_n$};
\node[func, fill=red!20, draw=red!80] (psi_forward) at (3.0,1) {$\Psi_h$};
\node[sum] (plus1) at (2.3, 2) {$+$};
\node[sum] (plus2) at (3.5,2) {$+$};
\node[circle, fill=black, inner sep=1.5pt] (startz1) at (1.3, 0) {};
\node[circle, fill=black, inner sep=1.5pt] (startz2) at (2.5, 0) {};
\node[circle, fill=black, inner sep=1.5pt] (starty1) at (4.0, 2) {};
\node[func, fill=blue!20, draw=blue!80] (psi_backward) at (4.5,1) {$\Psi_{\scalebox{0.75}[1.0]{-}h}$};
\node[sum] (minus1) at (5,0) {$-$};
\node (z1) at (6,0) {$z_{n+1}$};
\node (y1) at (6,2) {$y_{n+1}$};

% Arrows for diagram (a)
\draw[arrow] (startz2) -- (psi_forward);
\draw[arrow] (y0) -- (plus1) node[pos=0.5, above] {$\times \lambda$};
\draw[arrow] (plus1) -- (plus2);
\draw[arrow] (startz1) -- (plus1) node[pos=0.55, left] {$\times (1-\lambda)$};
\draw[arrow] (psi_forward) -- (plus2);
\draw[arrow] (plus2) -- (y1);
\draw[arrow] (starty1) -- (psi_backward);
\draw[arrow] (psi_backward) -- (minus1);
\draw[arrow] (z0) -- (minus1);
\draw[arrow] (minus1) -- (z1);

% Diagram (b)
\node at (7, 2) {\textbf{(b)}};

% Nodes for diagram (b)
\node (y0) at (8,2) {$y_n$};
\node (z0) at (8,0) {$z_n$};
\node[func, fill=red!20, draw=red!80] (psi_forward) at (11,1) {$\Psi_h$};
\node[sum] (plus1) at (9.3, 2) {$-$};
\node[sum] (plus2) at (10.5,2) {$-$};
\node[circle, fill=black, inner sep=1.5pt] (startz1) at (10.3, 0) {};
\node[circle, fill=black, inner sep=1.5pt] (startz2) at (11.5, 0) {};
\node[circle, fill=black, inner sep=1.5pt] (starty1) at (13, 2) {};
\node[func, fill=blue!20, draw=blue!80] (psi_backward) at (12.5,1) {$\Psi_{\scalebox{0.75}[1.0]{-}h}$};
\node[sum] (minus1) at (12,0) {$+$};
\node (z1) at (14,0) {$z_{n+1}$};
\node (y1) at (14,2) {$y_{n+1}$};

% Arrows for diagram (b)
\draw[arrow] (startz2) -- (psi_forward);
\draw[arrow] (plus1) -- (y0) node[pos=0.5, above] {$\times \lambda^{-1}$};
\draw[arrow] (plus2) -- (plus1);
\draw[arrow] (startz1) -- (plus1) node[pos=0.5, left] {$\times (1-\lambda)$};
\draw[arrow] (psi_forward) -- (plus2);
\draw[arrow] (y1) -- (plus2);
\draw[arrow] (starty1) -- (psi_backward);
\draw[arrow] (psi_backward) -- (minus1);
\draw[arrow] (minus1) -- (z0);
\draw[arrow] (z1) -- (minus1);

\end{tikzpicture}
